Spanning Trees With Edge Conflicts and Wireless Connectivity

We introduce the problem of finding a spanning tree along with a partition of the tree edges into fewest number of feasible sets, where constraints on the edges define feasibility. The motivation comes from wireless networking, where we seek to model the irregularities seen in actual wireless environments. Not all node pairs may be able to communicate, even if geographically close --- thus, the available pairs are modeled with a link graph $\mathcal{L}=(V,E)$. Also, signal attenuation need not follow a nice geometric formulas --- hence, interference is modeled by a conflict (hyper)graph $\mathcal{C}=(E,F)$ on the links. The objective is to maximize the efficiency of the communication, or equivalently minimizing the length of a schedule of the tree edges in the form of a coloring. We find that in spite of all this generality, the problem can be approximated linearly in terms of a versatile parameter, the inductive independence of the interference graph. Specifically, we give a simple algorithm that attains a $O(\rho \log n)$-approximation, where $n$ is the number of nodes and $\rho$ is the inductive independence, and show that near-linear dependence on $\rho$ is also necessary. We also treat an extension to Steiner trees, modeling multicasting, and obtain a comparable result. Our results suggest that several canonical assumptions of geometry, regularity and "niceness" in wireless settings can sometimes be relaxed without a significant hit in algorithm performance.

==> MSTfig.tikz <==
\tikzstyle{vertex}=[circle,fill=black!25,minimum size=20pt,inner sep=0pt]
\tikzstyle{selected vertex} = [vertex, fill=red!24]
\tikzstyle{edge} = [draw,thick,-]
\tikzstyle{weight} = [font=\small]
\tikzstyle{sparse} = [draw,line width=2pt,-,orange!50]
\tikzstyle{ignored edge} = [draw,line width=5pt,-,black!20]

\begin{tikzpicture} [
    level 1/.style={sibling distance = 2cm, level distance = 2.5cm},
    level 2/.style={sibling distance = 1cm, level distance = 0.6cm},
    level 3/.style={sibling distance = 1cm, level distance = 0.6cm},
    every node/.style={circle, draw=black,thin, minimum size = 0.3cm},
    emph/.style={edge from parent/.style={red,very thick,draw}}, 
    empty/.style={edge from parent/.style={draw=none}},
    norm/.style={edge from parent/.style={blue,line width=2pt,draw}},
    mst/.style={edge from parent/.style={red,line width=2pt,draw}},	
  ]

  \begin{scope}[xshift=6cm]
    \node{} 
    child[norm] { node {}
      child[norm] { node {} 
		child[norm] { node {} 
			child[norm] { node {} 
				child {node[draw=none,fill=none] {$\vdots$}
					child[norm] { node (fe) {} }
					child[empty] { node[draw=none,fill=none] {} }	
				}
				child[empty] { node[draw=none,fill=none] {} }	
			}
			child[empty] { node[draw=none,fill=none] {} }	
	     }
	     child[empty] { node[draw=none,fill=none] {} }	
	}
	child[empty] { node[draw=none,fill=none] {} }	
    }
    child[mst] { node (ms) {}
      child[norm] { node {} 
		child[norm] { node {} 
			child[norm] { node {} 
				child {node[draw=none,fill=none] {$\vdots$}
					child[norm] { node (me) {} }
				}
			}
	     }
	}
    }
    child[mst] { node {}
	child[empty] { node[draw=none,fill=none] (ls) {} }
      child[norm] { node {} 
		 child[empty] { node[draw=none,fill=none] {} }
		child[norm] { node {} 
			child[empty] { node[draw=none,fill=none] {} }	
			child[norm] { node {}
				child[empty] { node[draw=none,fill=none] {} }	 
				child {node[draw=none,fill=none] {$\vdots$}
					child[empty] { node[draw=none,fill=none] {} }	
					child[norm] { node (le) {} }
				}
			}
%			
	     }    	
	}	
    }
    ;
\path (ms) -- (ls) node[draw=none,fill=none] [midway] {$\ldots$};
\path[sparse,dotted] (me) -- (le);
\path[sparse] (me) -- (fe);
  \end{scope}
\end{tikzpicture}

